Peppy: An AI-Assisted Workflow for Tight Convergence Analysis of Optimization Algorithms

This paper presents Peppy, an AI-assisted workflow for discovering tight, analytic convergence proofs for first-order optimization algorithms. Generic approaches to using LLMs to conduct mathematical research target an unspecified, broad spectrum of problems and sometimes use the Lean 4 proof assistant for formalization. On the other hand, Peppy leverages domain-specific knowledge more heavily and is thereby capable of constructing the proofs in a more structured manner, which allow a minimal and accessible verification through SymPy. We experimentally demonstrate through examples that Peppy provides a rigorous, practical, and reproducible paradigm for AI-assisted theorem synthesis in optimization. We further highlight its capability of closing several open problems on tight convergence analysis of first-order optimization algorithms, including conjectures for Nesterov's FGM. Overall, Peppy is designed to turn the art of optimization algorithm analysis into a science.

==> figures/basis_recovery.tex <==
\begingroup
\definecolor{basisfigpurple}{HTML}{6D3FA8}
\definecolor{basisfigslate}{HTML}{334155}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{9.5}{11}\selectfont,
  text=black,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  card/.style={
    rounded corners=8pt,draw=basisfigpurple,fill=basisfigpurple!7,
    line width=0.9pt,minimum width=3.1cm,minimum height=2.85cm,
    text width=2.86cm,align=center,inner xsep=3pt,inner ysep=3pt
  },
  flow/.style={-{Latex[length=2.0mm,width=1.6mm]},
    line width=0.85pt,draw=basisfigslate!75},
  band/.style={
    rounded corners=8pt,draw=basisfigpurple,fill=basisfigpurple!7,
    line width=0.75pt,text width=13.15cm,align=center,
    inner xsep=5pt,inner ysep=4pt
  }
]
  \node[card] (matrix) at (0,0) {%
    {\bfseries Gram coefficient\\matrix}\\[2pt]
    $\mathbf V_k\in\mathbb S^m$\quad
    $\left[\begin{smallmatrix}
      \cdot&\cdot\\
      \cdot&\cdot
    \end{smallmatrix}\right]$\\[2pt]
    Quadratic part\\
    $\widetilde V_k=\operatorname{Tr}(\mathbf G\mathbf V_k)$
  };
  \node[card] (filter) at (3.48,0) {%
    {\bfseries Vectors in the\\column space}\\[2pt]
    Iterates, gradients\\and their differences\\[2pt]
    $b\in\operatorname{col}(\mathbf V_k)$
  };
  \node[card] (basis) at (6.96,0) {%
    {\bfseries Select an\\independent subset}\\[2pt]
    $\mathbf B_k=[\,b_1\ \cdots\ b_r\,]$\\[2pt]
    $r=\operatorname{rank}(\mathbf V_k)$\\[2pt]
    Spans $\operatorname{col}(\mathbf V_k)$
  };
  \node[card] (coefficients) at (10.44,0) {%
    {\bfseries Find a symmetric\\coefficient matrix}\\[2pt]
    $\mathbf C_k\in\mathbb S^r$\\[2pt]
    Verify\\reconstruction\\[2pt]
    $\mathbf V_k=\mathbf B_k\mathbf C_k\mathbf B_k^{\!\top}$
  };

  \draw[flow] (matrix.east) -- (filter.west);
  \draw[flow] (filter.east) -- (basis.west);
  \draw[flow] (basis.east) -- (coefficients.west);

  \node[fit=(matrix)(filter)(basis)(coefficients),inner sep=0pt] (cards) {};
  \node[band,draw=black!45,fill=black!5,anchor=north,minimum height=1.12cm] (gd)
    at ($(cards.south)+(0,-0.20)$) {%
    {\bfseries GD example: tagged vectors}\\[3pt]
    $\mathbf P\mathbf B_k=
      [\,x_0-x_\star\quad x_{k+1}-x_\star\quad\nabla f(x_k)\,]$
  };
  \draw[draw=basisfigslate!60,densely dotted,line width=0.6pt]
    (basis.south) -- (gd.north -| basis.south);

  \node[anchor=north,font=\sffamily\fontsize{9}{10.5}\selectfont,
    align=center,text width=13.15cm,inner sep=0pt]
    at ($(gd.south)+(0,-0.20)$)
    {Numerical reconstruction guides the later symbolic identity checks.};
\end{tikzpicture}
\endgroup


==> figures/peppy_workflow.tex <==
\begingroup
\tikzset{
  stage/.style={rounded corners=8pt, minimum width=2.38cm, minimum height=2.75cm,
    align=center, line width=0.9pt, inner xsep=1pt, inner ysep=3pt},
  io/.style={rounded corners=5pt, draw=pepslate!45, fill=white, line width=.7pt,
    align=center, inner xsep=8pt, inner ysep=7pt, font=\sffamily\Large\bfseries, text=black},
  flow/.style={-{Latex[length=2.0mm,width=1.6mm]}, line width=0.85pt, draw=pepslate!75},
  dashflow/.style={-{Latex[length=1.8mm,width=1.4mm]}, dashed, line width=0.75pt, draw=pepamber!85!black},
  badge/.style={circle, minimum size=6.6mm, inner sep=0pt, text=white, font=\sffamily\bfseries\normalsize},
  layer/.style={rounded corners=4pt, draw=pepnavy!45, fill=pepnavy!3,
    line width=.75pt, align=center, inner xsep=7pt, inner ysep=4pt,
    font=\sffamily\normalsize\bfseries, text=pepnavy}
}

\newcommand{\StageCard}[8]{%
  \node[stage, draw=#2, fill=#7] (#1) at (#3,0) {%
    \begin{tabular}{@{}c@{}}
      \tikz\node[badge, fill=#8]{#4};\\[1.5mm]
      {\Large #5}\\[.5mm]
      {\parbox[c][1.0cm][c]{2.6cm}{\centering\large\bfseries #6}}
    \end{tabular}
  };
}

\begin{tikzpicture}[font=\sffamily, >=Latex]

\StageCard{s1}{pepslate!45}{0.00}{1}{$I(x,y)$}{Implement PEP}{white}{black}
\StageCard{s2}{pepslate!45}{3.15}{2}{$\lambda,S$}{Full-PEP certificate}{white}{black}
\StageCard{s3}{peppurple}{6.30}{3}{$V_k$}{Defined via\\partial sums}{peppurple!7}{peppurple}
\begin{scope}[stage/.append style={inner xsep=4pt}]
\StageCard{s4}{peppurple}{9.45}{4}{$\{z_i\}$}{\makebox[\linewidth][c]{\shortstack{Identify\\basis pattern}}}{peppurple!7}{peppurple}
\end{scope}
\StageCard{s5}{peppurple}{12.60}{5}{$V_{k+1}\leq V_k$}{Analytic theorem}{peppurple!7}{peppurple}

\draw[draw=black!65, dashed, line width=.7pt]
  ($(s1.north west)+(-.08,.10)$) -- ($(s1.north west)+(-.08,.92)$)
  -- ($(s5.north east)+(.08,.92)$) -- ($(s5.north east)+(.08,.10)$);
\draw[draw=black!65, dashed, line width=.7pt]
  ($(s4.north east)!0.50!(s5.north west)+(0,.92)$)
  -- ($(s4.north east)!0.50!(s5.north west)+(0,.10)$);
\node[font=\sffamily\Large\bfseries, text=black, fill=white, inner sep=2pt]
  at ($(s2.north)!0.50!(s3.north)+(0,.92)$) {Numerical discovery};
\node[font=\sffamily\Large\bfseries, text=black, fill=white, inner sep=2pt]
  at ($(s5.north)+(0,.92)$) {\shortstack{Symbolic\\synthesis}};

\node[io, left=1.15cm of s1] (input) {Algorithm\\\&\\Problem class};
\node[io, right=1.15cm of s5] (output) {Theorem\\\&\\Proof};
\draw[flow] (input.east) -- (s1.west);
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5}{\draw[flow] (\a.east) -- (\b.west);}
\draw[flow] (s5.east) -- (output.west);

\node[layer, minimum width=7.8cm] (pepflow) at (6.30,-2.55)
  {Programmable layer supported by \pepflow \quad {\normalsize Abstract vectors $\leftrightarrow$ Python vector objects}};
\foreach \s in {s1,s2,s3,s4,s5}{
  \draw[densely dotted, line width=.6pt, draw=pepnavy!35] (\s.south) -- (pepflow.north -| \s.south);
}

\foreach \s in {s1,s2,s3,s4,s5}{
  \fill[pepamber] ($(\s.south)+(0,-.72)$) circle[radius=1.7pt];
  \draw[densely dotted, line width=.6pt, draw=pepamber!80!black]
    ($(\s.south)+(0,-.10)$) -- ($(\s.south)+(0,-.67)$);
}

\end{tikzpicture}
\endgroup


==> figures/rank_structural_search_expanded.tex <==
\begingroup
\definecolor{rankpurple}{HTML}{6D3FA8}
\definecolor{rankslate}{HTML}{334155}
\definecolor{rankamber}{HTML}{F59E0B}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily\fontsize{9.5}{11.3}\selectfont,
  text=black,
  card/.style={rounded corners=8pt,draw=rankpurple,line width=.85pt,
    fill=rankpurple!7,align=center,inner sep=5pt},
  neutral/.style={card,draw=rankslate!45,fill=white},
  badge/.style={circle,fill=rankpurple,text=white,minimum size=6mm,
    inner sep=0pt,font=\sffamily\bfseries\fontsize{10}{11}\selectfont},
  flow/.style={-{Latex[length=2mm,width=1.5mm]},draw=rankslate!75,line width=.8pt},
  recovery/.style={flow,draw=rankslate!60,line width=.65pt,rounded corners=3pt},
  label/.style={fill=white,inner sep=2pt,font=\sffamily\fontsize{8.5}{10}\selectfont},
  cell/.style={draw=rankpurple!55,fill=rankpurple!9,rounded corners=1.4pt,
    minimum width=.36cm,minimum height=.36cm,inner sep=0pt,
    font=\sffamily\fontsize{9}{10}\selectfont},
  dimcell/.style={cell,draw=rankslate!25,fill=rankslate!5,text=rankslate!60},
  note/.style={font=\sffamily\fontsize{8.5}{10}\selectfont,align=center},
  title/.style={font=\sffamily\bfseries\fontsize{10}{11.5}\selectfont,anchor=west}
]
\node[title] at (0,3.15) {(a) Search over partial sums};
\node[neutral,minimum width=2.9cm,minimum height=3.65cm] (b2) at (1.45,0) {};
\node[badge,fill=black] at (1.45,1.35) {2};
\node[align=center,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont] at (1.45,.60)
  {Verified numerical\\certificates};
\node at (1.45,-.06) {$\lambda,\ S$};
\node[note] at (1.45,-.94) {Analytic formulas\\may remain unknown};

\node[card,minimum width=6.5cm,minimum height=4.1cm] (b3) at (7,0) {};
\node[badge] at (7,1.62) {3};
\node[font=\sffamily\bfseries\fontsize{9.5}{11.3}\selectfont] at (7,1.08) {Regroup inequalities and squares};
\node[note,text=rankslate] at (7,.63) {Illustrative ranks of the quadratic part};

\node[align=center,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont]
  at (4.55,-.035) {Grouping\\A};
\node[align=center,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont,text=rankpurple]
  at (4.55,-1.255) {Grouping\\B};
\foreach \h/\yy in {6/.20,8/-.27,6/-1.02,8/-1.49}{
  \node[anchor=east,note] at (6.30,\yy) {$N=\h$};
}
\foreach \k/\r in {0/*,1/3,2/4,3/5,4/4,5/3,6/*}{
  \node[dimcell] at ({6.70+.38*\k},.20) {$\r$};
}
\foreach \k/\r in {0/*,1/3,2/4,3/5,4/6,5/5,6/4,7/3,8/*}{
  \node[dimcell] at ({6.70+.38*\k},-.27) {$\r$};
}
\foreach \k in {0,...,6}{
  \ifnum\k=0 \node[dimcell] at ({6.70+.38*\k},-1.02) {$*$};
  \else\ifnum\k=6 \node[dimcell] at ({6.70+.38*\k},-1.02) {$*$};
  \else \node[cell] at ({6.70+.38*\k},-1.02) {$3$};\fi\fi
}
\foreach \k in {0,...,8}{
  \ifnum\k=0 \node[dimcell] at ({6.70+.38*\k},-1.49) {$*$};
  \else\ifnum\k=8 \node[dimcell] at ({6.70+.38*\k},-1.49) {$*$};
  \else \node[cell] at ({6.70+.38*\k},-1.49) {$3$};\fi\fi
}

\node[card,minimum width=3cm,minimum height=3.65cm] (b4) at (12.95,0) {};
\node[badge] at (12.95,1.35) {4};
\node[align=center,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont] at (12.95,.60)
  {Search basis\\vectors and verify};
\node[note] at (12.95,-0.7) {Numerical coefficients\\are known, but\\analytic formulas\\may remain unknown};
\draw[flow] (b2.east) -- (b3.west);
\draw[flow] (b3.east) -- (b4.west);
\draw[recovery,dashed] ([xshift=-.60cm]b3.north) -- (6.4,2.53)
  -- node[label,above] {New certificate if needed} (1.45,2.53) -- (b2.north);
\draw[recovery] (b4.north) -- (12.95,2.53)
  -- node[label,above] {Basis search or reconstruction fails} (7.6,2.53)
  -- ([xshift=.60cm]b3.north);
\node[note,anchor=north] at (7.2,-2.27)
  {Illustration of different Lyapunov constructions.\\
   Grouping~B has constant rank except for boundary entries $*$,\\representing an admissible grouping.};

\begin{scope}[yshift=-.6cm]
\node[title] at (0,-3.21) {(b) From the recovered structure to an analytic proof};
\node[card,minimum width=3.08cm,minimum height=2.60cm] (template) at (1.54,-5.10) {};
\node[note,text=rankpurple,font=\sffamily\bfseries] at (1.54,-4.14) {From Block 4};
\node[align=center,font=\sffamily\bfseries] at (1.54,-4.91) {Verified structure\\(ansatz) of $V_k$};
\node[note] at (1.54,-5.77) {Unknown coefficient\\functions};

\node[card,minimum width=3.08cm,minimum height=2.60cm] (derive) at (5.34,-5.10) {};
\node[font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont] at (5.34,-4.27) {Derive coefficients};
\node[note] at (5.34,-5.37) {Coefficient identities\\Recurrences\\Endpoint conditions\\etc.};

\node[card,minimum width=3.08cm,minimum height=2.60cm] (verify) at (9.14,-5.10) {};
\node[font=\sffamily\bfseries] at (9.14,-4.27) {Verify the proof};
\node[note] at (9.14,-5.37) {Descent identity at\\interior iteration\\and endpoints,\\Certificate signs};

\node[card,minimum width=3.08cm,minimum height=2.60cm] (result) at (12.94,-5.10) {};
\node[font=\sffamily\bfseries] at (12.94,-4.27) {Analytic theorem};
\node at (12.94,-4.84) {$V_{k+1}\le V_k$};
\node[note] at (12.94,-5.58) {Closed form of $V_k$\\and convergence\\bound};
\draw[flow] (template.east) -- (derive.west);
\draw[flow] (derive.east) -- (verify.west);
\draw[flow] (verify.east) -- (result.west);
\draw[draw=rankpurple!45,dashed,line width=.6pt]
  (3.80,-3.69) -- (14.48,-3.69);
\node[label,text=rankpurple,font=\sffamily\bfseries] at (9.14,-3.69) {Block 5};
\end{scope}
\end{tikzpicture}
\endgroup

